PCL: Peer-Contrastive Learning with Diverse Augmentations for Unsupervised Sentence Embeddings

Learning sentence embeddings in an unsupervised manner is fundamental in natural language processing. Recent common practice is to couple pre-trained language models with unsupervised contrastive learning, whose success relies on augmenting a sentence with a semantically-close positive instance to construct contrastive pairs. Nonetheless, existing approaches usually depend on a mono-augmenting strategy, which causes learning shortcuts towards the augmenting biases and thus corrupts the quality of sentence embeddings. A straightforward solution is resorting to more diverse positives from a multi-augmenting strategy, while an open question remains about how to unsupervisedly learn from the diverse positives but with uneven augmenting qualities in the text field. As one answer, we propose a novel Peer-Contrastive Learning (PCL) with diverse augmentations. PCL constructs diverse contrastive positives and negatives at the group level for unsupervised sentence embeddings. PCL performs peer-positive contrast as well as peer-network cooperation, which offers an inherent anti-bias ability and an effective way to learn from diverse augmentations. Experiments on STS benchmarks verify the effectiveness of PCL against its competitors in unsupervised sentence embeddings.

==> images/ablation_K.tex <==
\begin{tikzpicture}
    \begin{axis}[width=0.8\linewidth,height=.55\linewidth, ymin=76.3 , xtick={1,3,5,7,9}, ytick={76.5,77,77.5,78}, xlabel=Number of augmentations, ylabel=Avg. Spearman's correlation, ylabel near ticks, xlabel near ticks, font=\fontsize{7}{7}\selectfont, grid=major, xlabel shift={0}, ylabel shift={0}, nodes near coords, nodes near coords style={above},]
        \addplot[mark=*,  mark options={scale=1.3, fill=MYBLUE}, draw=MYBLUE][error bars/.cd,y dir=both, y explicit]
        coordinates {
        (1,77.06) +- (0.19,-0.19)
        (3,77.12) +- (0.21,-0.21)
        (5,77.59) +- (0.12,-0.12)
        (7,77.75) +- (0.29,-0.29)
        (9,78.14) +- (0.06,-0.06)
        };
    \end{axis}
\end{tikzpicture}

==> images/ablation_diversity.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=0.9\linewidth,
        height=.61\linewidth,
        ybar,
        ymin=75,
        enlarge x limits =0.1,
        legend pos=north west,
        bar width=0.3cm,
        bar shift=0pt,
        ylabel=Avg. Spearman's correlation,
        ylabel near ticks,
        xlabel near ticks,
        xtick align=inside,
        xticklabel style={rotate=45},
        font=\fontsize{7}{7}\selectfont, legend columns=3,
        symbolic x coords={
            PCL$_\text{DP}$, PCL$_\text{SS}$, PCL$_\text{IS}$, PCL$_\text{WR}$, PCL$_\text{WD}$, PCL
        },
        xtick={PCL$_\text{DP}$, PCL$_\text{SS}$, PCL$_\text{IS}$, PCL$_\text{WR}$, PCL$_\text{WD}$, PCL},
        ytick={75,76,77,78},
        legend style={
                at={(0.5, 1.2)},
                anchor=north
            },
        nodes near coords,
        nodes near coords style={above},
        point meta=y,
        grid=major,
    ]
    \addplot[draw=black, fill=MYBLUE, postaction={pattern=north east lines}][error bars/.cd,y dir=both, y explicit] coordinates {
        (PCL$_\text{DP}$, 77.14) +- (0.22,-0.22)
        (PCL$_\text{SS}$, 76.30) +- (0.17,-0.17) 
        (PCL$_\text{IS}$, 76.97) +- (0.19,-0.19)
        (PCL$_\text{WR}$, 77.27) +- (0.58,-0.58)
        (PCL$_\text{WD}$, 77.17) +- (0.42,-0.42)
        };
    \addplot[draw=black, fill=MYRED, postaction={
         pattern=dots}][error bars/.cd,y dir=both, y explicit] coordinates {
        (PCL, 78.14) +- (0.16,-0.16)
        };
    \addlegendentry{Mono-Augmentation}
    \addlegendentry{Diverse Augmentation}
    % \addlegendentry{$\tau$=1}
    \end{axis}
\end{tikzpicture}

==> images/fix.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=\linewidth,
        height=.685\linewidth,
        ybar,
        % ymin=73.8,
        enlarge x limits =0.1,
        legend pos=north west,
        bar width=0.2cm,
        % bar shift=0pt,
        ylabel=Spearman's correlation,
        ylabel near ticks,
        xlabel near ticks,
        xticklabel style={rotate=45},
        xtick align=inside,
        font=\fontsize{7}{7}\selectfont, legend columns=3,
        legend style={
                at={(0.75, 0.97)},
                anchor=north
            },
        symbolic x coords={
            STS12, STS13, STS14, STS15, STS16, STSb, SICK-R, Avg.
        },
        xtick={STS12, STS13, STS14, STS15, STS16, STSb, SICK-R, Avg.},
        ytick={70,72.5,75,77.5,80,82.5},
        % nodes near coords,
        % nodes near coords style={above},
        point meta=y,
        grid=major,
    ]
    \addplot[draw=black, fill=MYBLUE, postaction={pattern=north east lines}][error bars/.cd,y dir=both, y explicit] coordinates {
        (STS12, 70.65) +- (1.02,-1.02)
        (STS13, 77.49) +- (0.32,-0.32) 
        (STS14, 71.69) +- (0.48,-0.48)
        (STS15, 79.45) +- (0.35,-0.35)
        (STS16, 78.87) +- (0.14,-0.14)
        (STSb, 76.55) +- (0.50,-0.50)
        (SICK-R, 72.46) +- (0.09,-0.09)
        (Avg., 75.31) +- (0.23,-0.23)
        };
    \addplot[draw=black, fill=MYRED, postaction={pattern=dots}][error bars/.cd,y dir=both, y explicit] coordinates {
        (STS12, 72.74) +- (0.58,-0.58)
        (STS13, 83.36) +- (0.40,-0.40) 
        (STS14, 76.05) +- (0.39,-0.39)
        (STS15, 83.07) +- (0.40,-0.40)
        (STS16, 79.26) +- (0.15,-0.15)
        (STSb, 79.72) +- (0.53,-0.53)
        (SICK-R, 72.75) +- (0.50,-0.50)
        (Avg., 78.14) +- (0.16,-0.16)
        };
    \addlegendentry{PCL$_\text{FixP}$}
    \addlegendentry{PCL}
    % \addlegendentry{$\tau$=1}
    \end{axis}
\end{tikzpicture}
